Efficient Serverless Cold Start: Reducing Library Loading Overhead by Profile-guided Optimization

Serverless computing abstracts away server management, enabling automatic scaling, efficient resource utilization, and cost-effective pricing models. However, despite these advantages, it faces the significant challenge of cold-start latency, adversely impacting end-to-end performance. Our study shows that many serverless functions initialize libraries that are rarely or never used under typical workloads, thus introducing unnecessary overhead. Although existing static analysis techniques can identify unreachable libraries, they fail to address workload-dependent inefficiencies, resulting in limited performance improvements. To overcome these limitations, we present SLIMSTART, a profile-guided optimization tool designed to identify and mitigate inefficient library usage patterns in serverless applications. By leveraging statistical sampling and call-path profiling, SLIMSTART collects runtime library usage data, generates detailed optimization reports, and applies automated code transformations to reduce cold-start overhead. Furthermore, SLIMSTART integrates seamlessly into CI/CD pipelines, enabling adaptive monitoring and continuous optimizations tailored to evolving workloads. Through extensive evaluation across three benchmark suites and four real-world serverless applications, SLIMSTART achieves up to a 2.30X speedup in initialization latency, a 2.26X improvement in end-to-end latency, and a 1.51X reduction in memory usage, demonstrating its effectiveness in addressing cold-start inefficiencies and optimizing resource utilization.

==> figures/profiler_design_overview.tex <==



% Gradient Info
  
\tikzset {_1ikv98ihb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0bmddzar1}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1631); %set diagram left start at 0, and has height of 1631
\clip (0, 300) rectangle (690, 650);

%Shape: Rectangle [id:dp38450798904793104] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (126.16,402.52) -- (450.56,402.52) -- (450.56,561.33) -- (126.16,561.33) -- cycle ;
%Shape: Rectangle [id:dp7158364825516017] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (119.42,396.96) -- (443.67,396.96) -- (443.67,555.78) -- (119.42,555.78) -- cycle ;
%Shape: Rectangle [id:dp8249870567162987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.66,390.5) -- (437.22,390.5) -- (437.22,549.33) -- (112.66,549.33) -- cycle ;
%Rounded Rect [id:dp6841241994887803] 
\draw  [fill={rgb, 255:red, 179; green, 177; blue, 177 }  ,fill opacity=0.34 ] (121.98,444.19) .. controls (121.98,431.26) and (132.47,420.77) .. (145.4,420.77) -- (261.25,420.77) .. controls (274.18,420.77) and (284.67,431.26) .. (284.67,444.19) -- (284.67,514.45) .. controls (284.67,527.38) and (274.18,537.87) .. (261.25,537.87) -- (145.4,537.87) .. controls (132.47,537.87) and (121.98,527.38) .. (121.98,514.45) -- cycle ;
%Shape: Rectangle [id:dp13612314684320537] 
\draw  [fill={rgb, 255:red, 126; green, 121; blue, 121 }  ,fill opacity=0.49 ] (138.47,440.95) -- (268.86,440.95) -- (268.86,460.33) -- (138.47,460.33) -- cycle ;

%Shape: Rectangle [id:dp23072810179700265] 
\draw  [fill={rgb, 255:red, 126; green, 121; blue, 121 }  ,fill opacity=0.49 ] (138.41,470.87) -- (268.8,470.87) -- (268.8,490.26) -- (138.41,490.26) -- cycle ;

%Straight Lines [id:da5319881419624108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.82,461.01) -- (202.82,471.21) ;

%Rounded Rect [id:dp7417132029981099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.41,504.81) .. controls (138.41,501.47) and (141.12,498.76) .. (144.47,498.76) -- (261.81,498.76) .. controls (265.16,498.76) and (267.87,501.47) .. (267.87,504.81) -- (267.87,522.97) .. controls (267.87,526.32) and (265.16,529.03) .. (261.81,529.03) -- (144.47,529.03) .. controls (141.12,529.03) and (138.41,526.32) .. (138.41,522.97) -- cycle ;


%Rounded Rect [id:dp09919813783164244] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=0.29 ] (290.74,454.83) .. controls (290.74,446.61) and (297.4,439.94) .. (305.62,439.94) -- (413.78,439.94) .. controls (422,439.94) and (428.67,446.61) .. (428.67,454.83) -- (428.67,499.48) .. controls (428.67,507.7) and (422,514.37) .. (413.78,514.37) -- (305.62,514.37) .. controls (297.4,514.37) and (290.74,507.7) .. (290.74,499.48) -- cycle ;
%Shape: Rectangle [id:dp7171305736674791] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (298.67,460.56) -- (419.67,460.56) -- (419.67,477.7) -- (298.67,477.7) -- cycle ;

%Shape: Rectangle [id:dp9569657406394927] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (298.67,485.84) -- (418.67,485.84) -- (418.67,502.98) -- (298.67,502.98) -- cycle ;

%Shape: Rectangle [id:dp3494143111362342] 
\draw   (6.33,427.23) -- (75.76,427.23) -- (75.76,489.92) -- (6.33,489.92) -- cycle ;

%Striped Right Arrow [id:dp8356573327520422] 
\draw   (78.9,476.89) -- (104.18,476.59) -- (104.16,473.03) -- (112.14,480.06) -- (104.24,487.28) -- (104.22,483.71) -- (78.93,484.01) -- cycle ;\draw   (75.33,476.93) -- (76.05,476.92) -- (76.08,484.05) -- (75.37,484.06) -- cycle ;\draw   (76.76,476.91) -- (78.18,476.9) -- (78.22,484.02) -- (76.8,484.04) -- cycle ;
%Striped Right Arrow [id:dp27776226448109487] 
\draw   (79.09,454.48) -- (104.52,454.17) -- (104.51,450.61) -- (112.52,457.64) -- (104.58,464.86) -- (104.56,461.3) -- (79.13,461.6) -- cycle ;\draw   (75.53,454.52) -- (76.24,454.51) -- (76.28,461.64) -- (75.57,461.64) -- cycle ;\draw   (76.96,454.5) -- (78.38,454.48) -- (78.42,461.61) -- (77,461.63) -- cycle ;
%Striped Right Arrow [id:dp9257437577672185] 
\draw   (79.3,437.7) -- (104.49,437.4) -- (104.47,433.84) -- (112.42,440.87) -- (104.55,448.09) -- (104.53,444.52) -- (79.34,444.82) -- cycle ;\draw   (75.74,437.74) -- (76.45,437.73) -- (76.49,444.86) -- (75.77,444.86) -- cycle ;\draw   (77.16,437.72) -- (78.59,437.71) -- (78.62,444.83) -- (77.2,444.85) -- cycle ;

%Curve Lines [id:da8806075520461436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (121.98,514.45) .. controls (98,646.17) and (282,664.17) .. (305.62,513.03) ;
\draw [shift={(305.62,513.03)}, rotate = 98.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5351157087495149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.09,466.33) .. controls (678.95,457.16) and (673.39,483.07) .. (602.22,515.91) ;
\draw [shift={(601.15,516.41)}, rotate = 335.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6247504905290511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358.56,438.96) .. controls (360,263.5) and (-34,371.5) .. (145.4,420.77) ;
\draw [shift={(145.4,420.77)}, rotate = 195.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp12002632246917155] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (588.78,516.41) .. controls (588.78,513.54) and (591.55,511.22) .. (594.96,511.22) .. controls (598.38,511.22) and (601.15,513.54) .. (601.15,516.41) .. controls (601.15,519.27) and (598.38,521.59) .. (594.96,521.59) .. controls (591.55,521.59) and (588.78,519.27) .. (588.78,516.41) -- cycle ;
%Shape: Ellipse [id:dp5098659415233249] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (574.81,534.46) .. controls (574.81,531.59) and (577.58,529.27) .. (581,529.27) .. controls (584.41,529.27) and (587.18,531.59) .. (587.18,534.46) .. controls (587.18,537.32) and (584.41,539.64) .. (581,539.64) .. controls (577.58,539.64) and (574.81,537.32) .. (574.81,534.46) -- cycle ;
%Shape: Ellipse [id:dp3965835567429892] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (566.67,553.48) .. controls (566.67,550.62) and (569.43,548.3) .. (572.85,548.3) .. controls (576.26,548.3) and (579.03,550.62) .. (579.03,553.48) .. controls (579.03,556.35) and (576.26,558.67) .. (572.85,558.67) .. controls (569.43,558.67) and (566.67,556.35) .. (566.67,553.48) -- cycle ;
%Shape: Ellipse [id:dp3832350397045614] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (582.96,553.48) .. controls (582.96,550.62) and (585.73,548.3) .. (589.14,548.3) .. controls (592.56,548.3) and (595.33,550.62) .. (595.33,553.48) .. controls (595.33,556.35) and (592.56,558.67) .. (589.14,558.67) .. controls (585.73,558.67) and (582.96,556.35) .. (582.96,553.48) -- cycle ;
%Straight Lines [id:da4674193189512703] 
\draw    (578.45,539.64) -- (572.85,548.3) ;
%Straight Lines [id:da48325935243660467] 
\draw    (583.98,538.91) -- (589.14,548.3) ;

%Shape: Ellipse [id:dp4241099169031335] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (604.49,534.46) .. controls (604.49,531.59) and (607.26,529.27) .. (610.68,529.27) .. controls (614.09,529.27) and (616.86,531.59) .. (616.86,534.46) .. controls (616.86,537.32) and (614.09,539.64) .. (610.68,539.64) .. controls (607.26,539.64) and (604.49,537.32) .. (604.49,534.46) -- cycle ;
%Shape: Ellipse [id:dp39793703421463] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (598.67,553.48) .. controls (598.67,550.62) and (601.44,548.3) .. (604.86,548.3) .. controls (608.27,548.3) and (611.04,550.62) .. (611.04,553.48) .. controls (611.04,556.35) and (608.27,558.67) .. (604.86,558.67) .. controls (601.44,558.67) and (598.67,556.35) .. (598.67,553.48) -- cycle ;
%Shape: Ellipse [id:dp25447252784280794] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (614.97,553.48) .. controls (614.97,550.62) and (617.74,548.3) .. (621.15,548.3) .. controls (624.57,548.3) and (627.33,550.62) .. (627.33,553.48) .. controls (627.33,556.35) and (624.57,558.67) .. (621.15,558.67) .. controls (617.74,558.67) and (614.97,556.35) .. (614.97,553.48) -- cycle ;
%Straight Lines [id:da2255104916424906] 
\draw    (607.26,539.15) -- (604.86,548.3) ;
%Straight Lines [id:da15744940229470417] 
\draw    (615.69,537.69) -- (621.15,548.3) ;

%Straight Lines [id:da49578969883724744] 
\draw [shading=_0bmddzar1,_1ikv98ihb]   (590.38,519.88) -- (583.98,529.88) ;
%Straight Lines [id:da7002425072163658] 
\draw    (600.27,519.39) -- (607.55,529.88) ;

%Curve Lines [id:da702270566673882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.67,459.23) .. controls (459,154.83) and (488,764.17) .. (418.67,501.64) ;
\draw [shift={(418.67,501.64)}, rotate = 75.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp9393049297824161] 
\draw   (556.22,347.78) -- (556.22,389.78) .. controls (556.22,394.75) and (538.09,398.78) .. (515.72,398.78) .. controls (493.35,398.78) and (475.22,394.75) .. (475.22,389.78) -- (475.22,347.78) .. controls (475.22,342.81) and (493.35,338.78) .. (515.72,338.78) .. controls (538.09,338.78) and (556.22,342.81) .. (556.22,347.78) .. controls (556.22,352.75) and (538.09,356.78) .. (515.72,356.78) .. controls (493.35,356.78) and (475.22,352.75) .. (475.22,347.78) ;

%Rounded Rect [id:dp7955587965494646] 
\draw   (469,476.17) .. controls (469,470.74) and (473.4,466.33) .. (478.83,466.33) -- (551.17,466.33) .. controls (556.6,466.33) and (561,470.74) .. (561,476.17) -- (561,505.67) .. controls (561,511.1) and (556.6,515.5) .. (551.17,515.5) -- (478.83,515.5) .. controls (473.4,515.5) and (469,511.1) .. (469,505.67) -- cycle ;

%Striped Right Arrow [id:dp43090359914564935] 
\draw   (525.69,408.55) -- (525.5,448.71) -- (535.5,448.76) -- (515.42,465.12) -- (495.5,448.57) -- (505.5,448.62) -- (505.69,408.45) -- cycle ;\draw   (525.74,398.55) -- (525.73,400.55) -- (505.73,400.45) -- (505.74,398.45) -- cycle ;\draw   (525.72,402.55) -- (525.7,406.55) -- (505.7,406.45) -- (505.72,402.45) -- cycle ;
%Shape: Folded Corner [id:dp42301604472730014] 
\draw   (619.2,617) -- (470.89,617) -- (470.89,567.67) -- (634,567.67) -- (634,602.2) -- cycle -- (619.2,617) ; \draw   (634,602.2) -- (622.16,605.16) -- (619.2,617) ;
%Striped Right Arrow [id:dp8302775428317515] 
\draw   (527.12,525.71) -- (526.98,554.73) -- (536.98,554.78) -- (516.92,567.49) -- (496.98,554.59) -- (506.98,554.64) -- (507.12,525.62) -- cycle ;\draw   (527.16,515.71) -- (527.16,517.71) -- (507.16,517.62) -- (507.17,515.62) -- cycle ;\draw   (527.15,519.71) -- (527.13,523.71) -- (507.13,523.62) -- (507.15,519.62) -- cycle ;
%Curve Lines [id:da03358729945949124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (374,439.5) .. controls (347,378.5) and (328,308.83) .. (475.22,347.78) ;
\draw [shift={(475.22,347.78)}, rotate = 194.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5794782001560197] 
\draw  [color={rgb, 255:red, 214; green, 210; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=0 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (2,342) .. controls (2,335.92) and (6.92,331) .. (13,331) -- (645,331) .. controls (651.08,331) and (656,335.92) .. (656,342) -- (656,613.5) .. controls (656,619.58) and (651.08,624.5) .. (645,624.5) -- (13,624.5) .. controls (6.92,624.5) and (2,619.58) .. (2,613.5) -- cycle ;

% Text Node
\draw (190.33,358) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize 1. Sampling}};
% Text Node
\draw (142.33,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize 2. Collect Call Path}};
% Text Node
\draw (289,572.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize 3. Record initialization time}};
% Text Node
\draw (370.33,349.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize 4. Send results}};
% Text Node
\draw (117.57,391.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Serverless Function Instance - 1}};
% Text Node
\draw (535.74,402.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {5. Retrieve results \\and merge};
% Text Node
\draw (571.56,470.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {6. Generate \\CCT};
% Text Node
\draw (480.22,575.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{99.12pt}\setlength\topsep{0pt}
\normalsize
\begin{center}
7. Calculate overhead\\and generate Report
\end{center}

\end{minipage}};
% Text Node
\draw (107.5,342.42) node   [align=left] {\begin{minipage}[lt]{136.68pt}\setlength\topsep{0pt}
\textbf{\textcolor[rgb]{0.29,0.29,0.29}{{\Large Profiler}}}
\end{minipage}};
% Text Node
\draw (335.22,442.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize \tool{}}};
% Text Node
\draw (80,341.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small [Sec - IV.A]}};
% Text Node
\draw (483.94,468.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.09pt}\setlength\topsep{0pt}
\begin{center}
\tool{}\\Analyzer
\end{center}

\end{minipage}};
% Text Node
\draw (489,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.75pt}\setlength\topsep{0pt}
\begin{center}
cloud\\storage
\end{center}

\end{minipage}};
% Text Node
\draw (107.05,459.14) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.81] [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (5.32,437.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.65pt}\setlength\topsep{0pt}
\large
\begin{center}
Function \\invocation
\end{center}

\end{minipage}};
% Text Node
\draw (302.2,488.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Import Time Recorder}};
% Text Node
\draw (311.05,462.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Call Path Collector}};
% Text Node
\draw (167.57,421.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Application}};
% Text Node
\draw (165.08,505.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {source code};
% Text Node
\draw (173.93,473.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {Library-n};
% Text Node
\draw (173.99,443.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Library-1};


\end{tikzpicture}

==> figures/workflow_overview.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Rectangle [id:dp4224918754310063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.33,29) -- (597.33,29) -- (597.33,273) -- (98.33,273) -- cycle ;
%Rounded Rect [id:dp9061207487140053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.98,63.35) .. controls (413.98,56.22) and (419.76,50.44) .. (426.89,50.44) -- (563.75,50.44) .. controls (570.89,50.44) and (576.67,56.22) .. (576.67,63.35) -- (576.67,102.09) .. controls (576.67,109.22) and (570.89,115) .. (563.75,115) -- (426.89,115) .. controls (419.76,115) and (413.98,109.22) .. (413.98,102.09) -- cycle ;

%Rounded Rect [id:dp7066877833592686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.98,208.35) .. controls (272.98,201.22) and (278.76,195.44) .. (285.89,195.44) -- (422.75,195.44) .. controls (429.89,195.44) and (435.67,201.22) .. (435.67,208.35) -- (435.67,247.09) .. controls (435.67,254.22) and (429.89,260) .. (422.75,260) -- (285.89,260) .. controls (278.76,260) and (272.98,254.22) .. (272.98,247.09) -- cycle ;

%Rounded Rect [id:dp7159842375767442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.98,67.35) .. controls (120.98,60.22) and (126.76,54.44) .. (133.89,54.44) -- (270.75,54.44) .. controls (277.89,54.44) and (283.67,60.22) .. (283.67,67.35) -- (283.67,106.09) .. controls (283.67,113.22) and (277.89,119) .. (270.75,119) -- (133.89,119) .. controls (126.76,119) and (120.98,113.22) .. (120.98,106.09) -- cycle ;

%Shape: Diamond [id:dp7392724624022295] 
\draw  [fill={rgb, 255:red, 140; green, 40; blue, 54 }  ,fill opacity=1 ] (343,50.5) -- (378,85.5) -- (343,120.5) -- (308,85.5) -- cycle ;

%Straight Lines [id:da7110058156910093] 
\draw    (378,85.5) -- (410.33,85.03) ;
\draw [shift={(412.33,85)}, rotate = 179.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2137161857667147] 
\draw    (282.33,85) -- (306,85.46) ;
\draw [shift={(308,85.5)}, rotate = 181.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da08264441303992776] 
\draw    (343,120.5) .. controls (266.69,170.46) and (217.36,133.38) .. (199.86,120.16) ;
\draw [shift={(198.33,119)}, rotate = 36.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diamond [id:dp28215772423046803] 
\draw  [fill={rgb, 255:red, 140; green, 40; blue, 54 }  ,fill opacity=1 ] (503,142.5) -- (538,177.5) -- (503,212.5) -- (468,177.5) -- cycle ;

%Straight Lines [id:da14503688180333318] 
\draw    (502.33,117) -- (502.95,140.5) ;
\draw [shift={(503,142.5)}, rotate = 268.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7341585321673205] 
\draw    (468,177.5) .. controls (424.77,151.26) and (407.68,149.04) .. (357.85,190.72) ;
\draw [shift={(356.33,192)}, rotate = 319.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Snip Single Corner Rect [id:dp9889442691246564] 
\draw   (607.33,111) -- (634.42,111) -- (649,125.58) -- (649,172) -- (607.33,172) -- cycle ;
%Shape: Right Triangle [id:dp6582108150020354] 
\draw   (634.42,111) -- (649,125.58) -- (634.42,125.58) -- cycle ;

%Curve Lines [id:da6602704831880091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (626.33,110) .. controls (624.36,84.39) and (616.57,74.3) .. (580.02,78.79) ;
\draw [shift={(578.33,79)}, rotate = 352.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da36558743170784735] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (628.33,172) .. controls (626.35,222.49) and (496.96,234.76) .. (440.04,231.12) ;
\draw [shift={(438.33,231)}, rotate = 4.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34899707780274114] 
\draw    (78.33,84) -- (117.33,84) ;
\draw [shift={(119.33,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (10,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.57pt}\setlength\topsep{0pt}
\begin{center}
{\Large Function }\\{\Large Invocation}
\end{center}

\end{minipage}};
% Text Node
\draw (37,53) node[anchor=north west, inner sep=0.75pt, 
    text={rgb,255:red,208; green,2; blue,27}, opacity=1, align=left] {{\Huge $\lambda$}};

% Text Node
\draw (608,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large src};
% Text Node
\draw (405,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes};
% Text Node
\draw (255,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {No};
% Text Node
\draw (379,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes};
% Text Node
\draw (116.42,247.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large \tool{}};
% Text Node
\draw (610,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$< / >$};
% Text Node
\draw (477,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{{\small Optimize?}}};
% Text Node
\draw (322,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{Profile?}};
% Text Node
\draw (138.98,59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{88.15pt}\setlength\topsep{0pt}
\begin{center}
\large Adaptive Workload Monitor
\end{center}
\end{minipage}};
% Text Node
\draw (305.57,219) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\large Code Optimizer};
% Text Node
\draw (447,74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\large Code Profiler};


\end{tikzpicture}
